An X-ray Survey of Wolf-Rayet Stars in the Magellanic Clouds. II. The ROSAT PSPC and HRI Datasets

Wolf-Rayet (WR) stars in the Magellanic Clouds (MCs) are ideal for studying the production of X-ray emission by their strong fast stellar winds. We have started a systematic survey for X-ray emission from WR stars in the MCs using archival Chandra, ROSAT, and XMM-Newton observations. In Paper I, we reported the detection of X-ray emission from 29 WR stars using Chandra ACIS observations of 70 WR stars in the MCs. In this paper, we report the search and analysis of archival ROSAT PSPC and HRI observations of WR stars. While useful ROSAT observations are available for 117 WR stars in the MCs, X-ray emission is detected from only 7 of them. The detection rate of X-ray emission from MCs WR stars in the ROSAT survey is much smaller than in the Chandra ACIS survey, illustrating the necessity of high angular resolution and sensitivity. LMC-WR 101-102 and 116 were detected by both ROSAT and Chandra, but no large long-term variations are evident.

==> (inline-0) <==
\begin{deluxetable}{llrrr|llrrr|llrrr}
\tablenum{1}
\tablewidth{0pc}
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize} 
\rotate
\tablecaption{ROSAT PSPC Observations of WR Stars in the MCs}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  & 
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  & 
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(arcmin)} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(arcmin)} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(arcmin)} 
}

\startdata 
 LMC-WR\,3   & Brey\,3             & rp900320 &  31.3 & 23 &             &                     & rp600099 &   8.8 & 37 & LMC-WR\,54  & Brey\,44a           & rp180251 &  20.2 & 23 \\
 LMC-WR\,5   & Brey\,4             & rp500258 &  13.8 & 34 & LMC-WR\,31  & Brey\,25            & rp400154 &   6.5 &  2 &             &                     & rp180179 &  15.9 & 23 \\
 LMC-WR\,6   & Brey\,5             & rp500263 &  12.7 &  2 &             &                     & rp500093 &   8.7 &  4 &             &                     & rp500100 &  26.6 & 23 \\
 LMC-WR\,7   & Brey\,6             & rp500263 &  12.7 & 21 & LMC-WR\,32  & Brey\,26            & rp400263 &  24.1 & 24 &             &                     & rp500138 &  31.6 & 31 \\
 LMC-WR\,9   & Brey\,7             & rp600098 &  10.5 & 25 & LMC-WR\,33  & Sk\,$-68$\arcdeg73  & rp400154 &   6.5 &  5 &             &                     & rp500140 &  40.0 & 23 \\
             &                     & rp600577 &   9.0 & 25 &             &                     & rp500093 &   8.7 &  8 &             &                     & rp500303 &   9.4 & 23 \\
             &                     & rp900320 &  31.3 & 11 & LMC-WR\,34  & Brey\,28            & rp400263 &  24.1 & 39 &             &                     & rp600100 &  22.7 & 23 \\
 LMC-WR\,10  & Brey\,9             & rp600098 &  10.5 & 21 & LMC-WR\,35  & Brey\,27            & rp500062 &   5.9 & 14 & LMC-WR\,55  & Sk\,$-69$\arcdeg175 & rp180251 &  20.2 & 24 \\
             &                     & rp600577 &   9.0 & 21 &             &                     & rp600578 &  10.5 & 25 &             &                     & rp180179 &  15.9 & 24 \\
             &                     & rp900320 &  31.3 &  0 &             &                     & rp600099 &   8.8 & 25 &             &                     & rp500100 &  26.6 & 24 \\
 LMC-WR\,11  & Brey\,10            & rp500258 &  13.8 & 18 & LMC-WR\,36  & Brey\,29            & rp500138 &  31.6 & 23 &             &                     & rp500138 &  31.6 & 30 \\
 LMC-WR\,12  & Brey\,10a           & rp500263 &  12.7 & 32 & LMC-WR\,37  & Brey\,30            & rp500062 &   5.9 & 15 &             &                     & rp500140 &  40.0 & 24 \\
 LMC-WR\,13  & Sk\,$-66$\arcdeg40  & rp600098 &  10.5 & 16 &             &                     & rp600578 &  10.5 &  9 &             &                     & rp500303 &   9.4 & 25 \\
             &                     & rp600577 &   9.0 & 16 &             &                     & rp600099 &   8.8 &  9 &             &                     & rp600100 &  22.7 & 23 \\
             &                     & rp900320 &  31.3 &  8 & LMC-WR\,38  & Brey\,31            & rp400154 &   6.5 & 35 & LMC-WR\,56  & Brey\,46            & rp500054 &   7.9 & 34 \\
 LMC-WR\,14  & Brey\,11            & rp500258 &  13.8 & 19 &             &                     & rp500054 &   7.9 &  1 & LMC-WR\,57  & Brey\,45            & rp500054 &   7.9 & 35 \\
 LMC-WR\,15  & Brey\,12            & rp500060 &   3.9 & 33 &             &                     & rp500093 &   8.7 & 34 &             &                     & rp900536 &   1.0 & 34 \\
 LMC-WR\,16  & Brey\,13            & rp600098 &  10.5 & 24 & LMC-WR\,39  & Brey\,32            & rp142564 &   2.7 & 32 &             &                     & rp900536 &   1.4 & 32 \\
             &                     & rp600577 &   9.0 & 24 &             &                     & rp500138 &  31.6 &  1 &             &                     & rp900539 &   1.4 & 17 \\
 LMC-WR\,19  & Brey\,16            & rp300129 &   4.0 & 18 & LMC-WR\,40  & Brey\,33            & rp500138 &  31.6 &  1 &             &                     & rp900541 &   1.0 & 24 \\
             &                     & rp500037 &   6.8 & 10 & LMC-WR\,41  & Brey\,35            & rp500138 &  31.6 & 17 &             &                     & rp900549 &   1.3 & 26 \\
 LMC-WR\,20  & Brey\,16a           & rp300129 &   4.0 & 18 & LMC-WR\,42  & Brey\,34            & rp500138 &  31.6 &  1 &             &                     & rp900552 &   1.1 & 29 \\
             &                     & rp500037 &   6.8 & 10 & LMC-WR\,43  & Brey\,37            & rp300172 &  13.1 & 28 &             &                     & rp900553 &   1.2 & 24 \\
 LMC-WR\,21  & Brey\,17            & rp500052 &  12.4 &  2 & LMC-WR\,44  & Brey\,36            & rp141507 &   1.3 & 33 & LMC-WR\,58  & Brey\,47            & rp500138 &  31.6 & 38 \\
 LMC-WR\,22  & Brey\,18            & rp180033 &   3.6 & 19 &             &                     & rp141508 &   1.1 & 31 & LMC-WR\,60  & Brey\,49            & rp110167 &   2.3 & 28 \\
             &                     & rp900398 &  12.4 & 20 &             &                     & rp141518 &   1.3 & 32 &             &                     & rp110173 &   2.0 & 11 \\
 LMC-WR\,23  & $\dots$             & rp500052 &  12.4 &  4 &             &                     & rp141519 &   1.1 & 32 &             &                     & rp110174 &   2.9 & 22 \\
 LMC-WR\,24  & Brey\,19            & rp900398 &  12.4 & 33 &             &                     & rp141542 &   1.6 & 32 &             &                     & rp110175 &   2.2 & 27 \\
 LMC-WR\,25  & Brey\,19a           & rp400263 &  24.1 & 34 &             &                     & rp141543 &   1.5 & 32 &             &                     & rp180251 &  20.2 & 17 \\
 LMC-WR\,26  & Brey\,20            & rp900398 &  12.4 & 37 &             &                     & rp141800 &   1.0 & 32 &             &                     & rp500100 &  26.6 & 18 \\
 LMC-WR\,27  & Brey\,21            & rp500061 &   3.8 & 11 &             &                     & rp141937 &   1.9 & 32 &             &                     & rp500140 &  40.0 & 17 \\
 LMC-WR\,28  & Brey\,22            & rp141507 &   1.3 & 29 &             &                     & rp142011 &   2.6 & 32 &             &                     & rp500303 &   9.4 & 17 \\
             &                     & rp141508 &   1.1 & 30 &             &                     & rp142564 &   2.7 & 32 &             &                     & rp600100 &  22.7 & 18 \\
             &                     & rp141518 &   1.3 & 31 &             &                     & rp142617 &   1.6 & 32 & LMC-WR\,61  & Brey\,50            & rp110167 &   2.3 & 27 \\
             &                     & rp141519 &   1.1 & 30 &             &                     & rp160084 &   1.7 & 32 &             &                     & rp110173 &   2.0 & 19 \\
             &                     & rp141542 &   1.6 & 30 &             &                     & rp500004 &   1.1 & 32 &             &                     & rp110174 &   2.9 & 16 \\
             &                     & rp141543 &   1.5 & 30 &             &                     & rp500138 &  31.6 & 21 &             &                     & rp110175 &   2.2 & 13 \\
             &                     & rp141937 &   1.9 & 30 &             &                     & rp500141 &  11.4 & 32 &             &                     & rp110176 &   2.2 & 25 \\
             &                     & rp142011 &   2.6 & 30 & LMC-WR\,45  & Sk\,$-69$\arcdeg142a& rp500138 &  31.6 & 11 &             &                     & rp110182 &   2.0 & 28 \\
             &                     & rp142617 &   1.6 & 30 & LMC-WR\,46  & Brey\,38            & rp500138 &  31.6 & 15 &             &                     & rp120006 &   1.3 & 27 \\
             &                     & rp160084 &   1.7 & 30 & LMC-WR\,47  & Brey\,39            & rp500138 &  31.6 & 15 &             &                     & rp120101 &   1.8 & 27 \\
             &                     & rp180033 &   3.6 & 31 & LMC-WR\,48  & Brey\,40            & rp500138 &  31.6 & 16 &             &                     & rp180251 &  20.2 & 29 \\
             &                     & rp300126 &   7.6 & 32 & LMC-WR\,49  & Brey\,40a           & rp300335 &  11.3 & 36 &             &                     & rp180255 &  17.6 & 34 \\
             &                     & rp500004 &   1.1 & 31 & LMC-WR\,50  & Brey\,41            & rp180251 &  20.2 & 35 &             &                     & rp400079 &   7.4 & 27 \\
             &                     & rp500141 &  11.4 & 30 &             &                     & rp500138 &  31.6 & 19 &             &                     & rp400148 &   6.0 & 34 \\
             &                     & rp900398 &  12.4 & 31 & LMC-WR\,51  & Brey\,42            & rp500138 &  31.6 &  1 &             &                     & rp400298 &   1.1 & 34 \\
 LMC-WR\,29  & Brey\,23            & rp500053 &   8.3 &  0 & LMC-WR\,52  & Brey\,43            & rp500054 &   7.9 & 25 &             &                     & rp500100 &  26.6 & 29 \\
 LMC-WR\,30  & Brey\,24            & rp500053 &   8.3 & 21 &             &                     & rp900539 &   1.4 & 28 &             &                     & rp500140 &  40.0 & 29 \\
             &                     & rp500062 &   5.9 & 24 &             &                     & rp900541 &   1.0 & 30 &             &                     & rp500303 &   9.4 & 29 \\
             &                     & rp600578 &  10.5 & 37 & LMC-WR\,53  & Brey\,44            & rp300335 &  11.3 & 32 &             &                     & rp600100 &  22.7 & 29 \\
 LMC-WR\,62  & Brey\,51            & rp400246 &  14.5 & 13 &             &                     & rp110179 &   2.2 & 32 &             &                     & rp900539 &   1.4 & 25 \\
 LMC-WR\,63  & Brey\,52            & rp900533 &   1.6 & 29 &             &                     & rp180251 &  20.2 &  4 &             &                     & rp900548 &   1.1 & 14 \\
             &                     & rp900539 &   1.4 & 29 &             &                     & rp500100 &  26.6 &  4 &             &                     & rp900549 &   1.3 &  2 \\
             &                     & rp900549 &   1.3 & 18 &             &                     & rp500140 &  40.0 &  4 &             &                     & rp900552 &   1.1 &  9 \\
             &                     & rp900552 &   1.1 & 26 &             &                     & rp500303 &   9.4 &  4 &             &                     & rp900553 &   1.1 & 29 \\
 LMC-WR\,64  & Brey\,53            & rp110167 &   2.3 & 22 &             &                     & rp600100 &  22.7 &  4 & LMC-WR\,76  & Brey\,64            & rp180251 &  20.2 & 17 \\
             &                     & rp110170 &   2.1 & 33 & LMC-WR\,69  & TSWR\,4             & rp110167 &   2.3 & 24 &             &                     & rp500100 &  26.6 & 17 \\
             &                     & rp110173 &   2.0 & 21 &             &                     & rp110173 &   2.0 & 32 &             &                     & rp500140 &  40.0 & 17 \\
             &                     & rp110174 &   2.9 & 12 &             &                     & rp110174 &   2.9 & 26 &             &                     & rp500303 &   9.4 & 17 \\
             &                     & rp110175 &   2.2 & 11 &             &                     & rp110179 &   2.2 & 32 &             &                     & rp600100 &  22.7 & 17 \\
             &                     & rp110176 &   2.2 & 28 &             &                     & rp180251 &  20.2 &  4 & LMC-WR\,77  & Brey\,65            & rp110168 &   1.8 & 11 \\
             &                     & rp110179 &   2.2 & 32 &             &                     & rp500100 &  26.6 &  4 &             &                     & rp110173 &   2.0 & 33 \\
             &                     & rp110181 &   1.9 & 35 &             &                     & rp500140 &  40.0 &  4 &             &                     & rp110179 &   2.2 & 31 \\
             &                     & rp110182 &   2.0 & 25 &             &                     & rp500303 &   9.4 &  4 &             &                     & rp180251 &  20.2 &  5 \\
             &                     & rp120006 &   1.3 & 24 &             &                     & rp600100 &  22.7 &  4 &             &                     & rp500100 &  26.6 &  5 \\
             &                     & rp120101 &   1.8 & 24 & LMC-WR\,70  & Brey\,62            & rp110167 &   2.3 & 25 &             &                     & rp500140 &  40.0 &  5 \\
             &                     & rp180251 &  20.2 & 28 &             &                     & rp110173 &   2.0 & 33 &             &                     & rp500303 &   9.4 &  5 \\
             &                     & rp400079 &   7.4 & 24 &             &                     & rp110174 &   2.9 & 27 &             &                     & rp600100 &  22.7 &  4 \\
             &                     & rp500140 &  40.0 & 28 &             &                     & rp110179 &   2.2 & 32 & LMC-WR\,78  & Brey\,65b           & rp110168 &   1.8 & 11 \\
             &                     & rp500303 &   9.4 & 28 &             &                     & rp180251 &  20.2 &  5 &             &                     & rp110173 &   2.0 & 33 \\
             &                     & rp600100 &  22.7 & 28 &             &                     & rp500100 &  26.6 &  5 &             &                     & rp110179 &   2.2 & 31 \\
 LMC-WR\,65  & Brey\,55            & rp110167 &   2.3 & 30 &             &                     & rp500140 &  40.0 &  5 &             &                     & rp180251 &  20.2 &  5 \\
             &                     & rp110173 &   2.0 & 35 &             &                     & rp500303 &   9.4 &  5 &             &                     & rp500100 &  26.6 &  5 \\
             &                     & rp110174 &   2.9 & 33 &             &                     & rp600100 &  22.7 &  5 &             &                     & rp500140 &  40.0 &  5 \\
             &                     & rp180251 &  20.2 & 10 & LMC-WR\,71  & Brey\,60            & rp110167 &   2.3 & 34 &             &                     & rp500303 &   9.4 &  5 \\
             &                     & rp500100 &  26.6 & 10 &             &                     & rp180251 &  20.2 & 16 &             &                     & rp600100 &  22.7 &  4 \\
             &                     & rp500140 &  40.0 & 10 &             &                     & rp500100 &  26.6 & 16 & LMC-WR\,79  & Brey\,57            & rp110168 &   1.8 & 11 \\
             &                     & rp500303 &   9.4 & 10 &             &                     & rp500140 &  40.0 & 16 &             &                     & rp110173 &   2.0 & 33 \\
             &                     & rp600100 &  22.7 & 10 &             &                     & rp500303 &   9.4 & 16 &             &                     & rp110179 &   2.2 & 31 \\
 LMC-WR\,66  & Brey\,54            & rp900532 &   1.2 & 20 &             &                     & rp600100 &  22.7 & 16 &             &                     & rp180251 &  20.2 &  5 \\
             &                     & rp900533 &   1.6 & 21 & LMC-WR\,72  & Brey\,61            & rp110167 &   2.3 & 35 &             &                     & rp500100 &  26.6 &  5 \\
             &                     & rp900536 &   1.0 & 20 &             &                     & rp180251 &  20.2 & 17 &             &                     & rp500140 &  40.0 &  5 \\
             &                     & rp900538 &   1.4 & 30 &             &                     & rp500100 &  26.6 & 17 &             &                     & rp500303 &   9.4 &  5 \\
             &                     & rp900539 &   1.4 & 23 &             &                     & rp500140 &  40.0 & 17 &             &                     & rp600100 &  22.7 &  5 \\
             &                     & rp900548 &   1.1 & 18 &             &                     & rp500303 &   9.4 & 17 & LMC-WR\,80  & Brey\,65c           & rp110168 &   1.8 & 11 \\
             &                     & rp900549 &   1.3 &  3 &             &                     & rp600100 &  22.7 & 17 &             &                     & rp110173 &   2.0 & 33 \\
             &                     & rp900552 &   1.1 & 12 & LMC-WR\,73  & Brey\,63            & rp180251 &  20.2 & 22 &             &                     & rp110179 &   2.2 & 31 \\
             &                     & rp900553 &   1.1 & 29 &             &                     & rp500100 &  26.6 & 22 &             &                     & rp180251 &  20.2 &  5 \\
 LMC-WR\,67  & Brey\,56            & rp110167 &   2.3 & 23 &             &                     & rp500140 &  40.0 & 22 &             &                     & rp500100 &  26.6 &  5 \\
             &                     & rp110173 &   2.0 & 31 &             &                     & rp500303 &   9.4 & 22 &             &                     & rp500140 &  40.0 &  5 \\
             &                     & rp110174 &   2.9 & 26 &             &                     & rp600100 &  22.7 & 22 &             &                     & rp500303 &   9.4 &  5 \\
             &                     & rp110179 &   2.2 & 32 & LMC-WR\,74  & Brey\,63a           & rp180251 &  20.2 & 21 &             &                     & rp600100 &  22.7 &  4 \\
             &                     & rp180251 &  20.2 &  3 &             &                     & rp500100 &  26.6 & 21 & LMC-WR\,81  & Brey\,65a           & rp900533 &   1.6 & 33 \\
             &                     & rp500100 &  26.6 &  3 &             &                     & rp500140 &  40.0 & 21 &             &                     & rp900549 &   1.3 & 32 \\
             &                     & rp500140 &  40.0 &  3 &             &                     & rp500303 &   9.4 & 21 & LMC-WR\,82  & Brey\,66            & rp110168 &   1.8 &  8 \\
             &                     & rp500303 &   9.4 &  3 &             &                     & rp600100 &  22.7 & 21 &             &                     & rp110179 &   2.2 & 30 \\
             &                     & rp600100 &  22.7 &  3 & LMC-WR\,75  & Brey\,59            & rp900532 &   1.2 & 17 &             &                     & rp180251 &  20.2 &  8 \\
 LMC-WR\,68  & Brey\,58            & rp110167 &   2.3 & 24 &             &                     & rp900533 &   1.6 & 19 &             &                     & rp500100 &  26.6 &  8 \\
             &                     & rp110173 &   2.0 & 32 &             &                     & rp900536 &   1.0 & 17 &             &                     & rp500140 &  40.0 &  8 \\
             &                     & rp110174 &   2.9 & 26 &             &                     & rp900538 &   1.4 & 29 &             &                     & rp500303 &   9.4 &  8 \\
             &                     & rp600100 &  22.7 &  8 &             &                     & rp180251 &  20.2 & 14 &             &                     & rp500140 &  40.0 & 19 \\
 LMC-WR\,83  & HD\,269858          & rp110168 &   1.8 & 28 &             &                     & rp500100 &  26.6 & 14 &             &                     & rp500303 &   9.4 & 19 \\
             &                     & rp110173 &   2.0 & 29 &             &                     & rp500131 &  16.0 &  4 &             &                     & rp600100 &  22.7 & 19 \\
             &                     & rp110179 &   2.2 & 21 &             &                     & rp500140 &  40.0 & 14 & LMC-WR\,96  & Brey\,81            & rp110168 &   1.8 &  9 \\
             &                     & rp180251 &  20.2 & 15 &             &                     & rp500303 &   9.4 & 14 &             &                     & rp110179 &   2.2 & 26 \\
             &                     & rp500100 &  26.6 & 15 &             &                     & rp600100 &  22.7 & 13 &             &                     & rp180251 &  20.2 & 19 \\
             &                     & rp500140 &  40.0 & 15 & LMC-WR\,90  & Brey\,74            & rp110168 &   1.8 & 13 &             &                     & rp500100 &  26.6 & 19 \\
             &                     & rp500303 &   9.4 & 15 &             &                     & rp110179 &   2.2 & 22 &             &                     & rp500131 &  16.0 &  0 \\
             &                     & rp600100 &  22.7 & 14 &             &                     & rp180251 &  20.2 & 12 &             &                     & rp500140 &  40.0 & 19 \\
 LMC-WR\,84  & Brey\,68            & rp110168 &   1.8 & 24 &             &                     & rp500100 &  26.6 & 12 &             &                     & rp500303 &   9.4 & 19 \\
             &                     & rp110173 &   2.0 & 30 &             &                     & rp500131 &  16.0 &  8 &             &                     & rp600100 &  22.7 & 18 \\
             &                     & rp110179 &   2.2 & 20 &             &                     & rp500140 &  40.0 & 12 & LMC-WR\,97  & Mk\,51              & rp110168 &   1.8 &  9 \\
             &                     & rp180251 &  20.2 & 12 &             &                     & rp500303 &   9.4 & 12 &             &                     & rp110179 &   2.2 & 26 \\
             &                     & rp500100 &  26.6 & 12 &             &                     & rp600100 &  22.7 & 11 &             &                     & rp180251 &  20.2 & 19 \\
             &                     & rp500140 &  40.0 & 12 & LMC-WR\,91  & Brey\,73            & rp110168 &   1.8 &  8 &             &                     & rp500100 &  26.6 & 19 \\
             &                     & rp500303 &   9.4 & 12 &             &                     & rp110179 &   2.2 & 26 &             &                     & rp500131 &  16.0 &  0 \\
             &                     & rp600100 &  22.7 & 11 &             &                     & rp180251 &  20.2 & 14 &             &                     & rp500140 &  40.0 & 19 \\
 LMC-WR\,85  & Brey\,67            & rp110168 &   1.8 &  9 &             &                     & rp500100 &  26.6 & 14 &             &                     & rp500303 &   9.4 & 19 \\
             &                     & rp110179 &   2.2 & 27 &             &                     & rp500131 &  16.0 &  4 &             &                     & rp600100 &  22.7 & 18 \\
             &                     & rp180251 &  20.2 &  8 &             &                     & rp500140 &  40.0 & 14 & LMC-WR\,98  & Brey\,79            & rp110168 &   1.8 &  9 \\
             &                     & rp500100 &  26.6 &  8 &             &                     & rp500303 &   9.4 & 14 &             &                     & rp110179 &   2.2 & 26 \\
             &                     & rp500140 &  40.0 &  8 &             &                     & rp600100 &  22.7 & 13 &             &                     & rp180251 &  20.2 & 19 \\
             &                     & rp500303 &   9.4 &  8 & LMC-WR\,92  & Brey\,72            & rp110168 &   1.8 &  5 &             &                     & rp500100 &  26.6 & 19 \\
             &                     & rp600100 &  22.7 &  8 &             &                     & rp110179 &   2.2 & 29 &             &                     & rp500131 &  16.0 &  0 \\
 LMC-WR\,86  & Brey\,69            & rp110168 &   1.8 &  5 &             &                     & rp180251 &  20.2 & 16 &             &                     & rp500140 &  40.0 & 19 \\
             &                     & rp110179 &   2.2 & 29 &             &                     & rp500100 &  26.6 & 16 &             &                     & rp500303 &   9.4 & 19 \\
             &                     & rp180251 &  20.2 & 12 &             &                     & rp500131 &  16.0 &  4 &             &                     & rp600100 &  22.7 & 18 \\
             &                     & rp500100 &  26.6 & 12 &             &                     & rp500140 &  40.0 & 16 & LMC-WR\,101,102  & R\,140a        & rp110168 &   1.8 &  9 \\
             &                     & rp500131 &  16.0 &  7 &             &                     & rp500303 &   9.4 & 16 &             &                     & rp110179 &   2.2 & 27 \\
             &                     & rp500140 &  40.0 & 12 &             &                     & rp600100 &  22.7 & 16 &             &                     & rp180251 &  20.2 & 20 \\
             &                     & rp500303 &   9.4 & 12 & LMC-WR\,93  & Brey\,74a           & rp110168 &   1.8 &  8 &             &                     & rp500100 &  26.6 & 20 \\
             &                     & rp600100 &  22.7 & 11 &             &                     & rp110179 &   2.2 & 25 &             &                     & rp500131 &  16.0 &  1 \\
 LMC-WR\,87  & Brey\,70            & rp110168 &   1.8 & 19 &             &                     & rp180251 &  20.2 & 14 &             &                     & rp500140 &  40.0 & 20 \\
             &                     & rp110173 &   2.0 & 35 &             &                     & rp500100 &  26.6 & 14 &             &                     & rp500303 &   9.4 & 20 \\
             &                     & rp110179 &   2.2 & 19 &             &                     & rp500131 &  16.0 &  4 &             &                     & rp600100 &  22.7 & 19 \\
             &                     & rp180251 &  20.2 & 11 &             &                     & rp500140 &  40.0 & 14 & LMC-WR\,103 & Brey\,79            & rp110168 &   1.8 &  9 \\
             &                     & rp500100 &  26.6 & 11 &             &                     & rp500303 &   9.4 & 14 &             &                     & rp110179 &   2.2 & 27 \\
             &                     & rp500140 &  40.0 & 11 &             &                     & rp600100 &  22.7 & 13 &             &                     & rp180251 &  20.2 & 20 \\
             &                     & rp500303 &   9.4 & 11 & LMC-WR\,94  & Brey\,85            & rp110168 &   1.8 & 29 &             &                     & rp500100 &  26.6 & 20 \\
             &                     & rp600100 &  22.7 & 10 &             &                     & rp110179 &   2.2 & 11 &             &                     & rp500131 &  16.0 &  1 \\
 LMC-WR\,88  & Brey\,70a           & rp110168 &   1.8 &  7 &             &                     & rp180251 &  20.2 & 20 &             &                     & rp500140 &  40.0 & 20 \\
             &                     & rp110179 &   2.2 & 27 &             &                     & rp500100 &  26.6 & 20 &             &                     & rp500303 &   9.4 & 20 \\
             &                     & rp180251 &  20.2 & 13 &             &                     & rp500140 &  40.0 & 20 &             &                     & rp600100 &  22.7 & 19 \\
             &                     & rp500100 &  26.6 & 13 &             &                     & rp500303 &   9.4 & 20 & LMC-WR\,104 & Brey\,76            & rp110168 &   1.8 &  9 \\
             &                     & rp500131 &  16.0 &  5 &             &                     & rp600100 &  22.7 & 20 &             &                     & rp110179 &   2.2 & 26 \\
             &                     & rp500140 &  40.0 & 13 & LMC-WR\,95  & Brey\,80            & rp110168 &   1.8 &  8 &             &                     & rp180251 &  20.2 & 19 \\
             &                     & rp500303 &   9.4 & 13 &             &                     & rp110179 &   2.2 & 28 &             &                     & rp500100 &  26.6 & 19 \\
             &                     & rp600100 &  22.7 & 12 &             &                     & rp180251 &  20.2 & 19 &             &                     & rp500131 &  16.0 &  0 \\
 LMC-WR\,89  & Brey\,71            & rp110168 &   1.8 &  6 &             &                     & rp500100 &  26.6 & 19 &             &                     & rp500140 &  40.0 & 19 \\
             &                     & rp110179 &   2.2 & 27 &             &                     & rp500131 &  16.0 &  1 &             &                     & rp500303 &   9.4 & 19 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp110179 &   2.2 & 31 &             &                     & rp500303 &   9.4 & 39 \\
 LMC-WR\,105 & Brey\,77            & rp110168 &   1.8 &  9 &             &                     & rp180251 &  20.2 & 23 &             &                     & rp600100 &  22.7 & 39 \\
             &                     & rp110179 &   2.2 & 26 &             &                     & rp500100 &  26.6 & 23 & LMC-WR\,124 & Brey\,93a           & rp110179 &   2.2 & 10 \\
             &                     & rp180251 &  20.2 & 20 &             &                     & rp500131 &  16.0 &  6 &             &                     & rp180251 &  20.2 & 31 \\
             &                     & rp500100 &  26.6 & 19 &             &                     & rp500140 &  40.0 & 23 &             &                     & rp500100 &  26.6 & 31 \\
             &                     & rp500131 &  16.0 &  1 &             &                     & rp500303 &   9.4 & 23 &             &                     & rp500140 &  40.0 & 31 \\
             &                     & rp500140 &  40.0 & 20 &             &                     & rp600100 &  22.7 & 23 &             &                     & rp500303 &   9.4 & 31 \\
             &                     & rp500303 &   9.4 & 20 & LMC-WR\,118 & Brey\,89            & rp110168 &   1.8 &  9 &             &                     & rp600100 &  22.7 & 31 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp110179 &   2.2 & 30 & LMC-WR\,125 & Brey\,94            & rp110168 &   1.8 & 27 \\
 LMC-WR\,106,108,109,110 & R\,136a & rp110168 &   1.8 &  9 &             &                     & rp180251 &  20.2 & 23 &             &                     & rp110179 &   2.2 &  7 \\
             &                     & rp110179 &   2.2 & 26 &             &                     & rp500100 &  26.6 & 23 &             &                     & rp180251 &  20.2 & 24 \\
             &                     & rp180251 &  20.2 & 20 &             &                     & rp500131 &  16.0 &  4 &             &                     & rp500100 &  26.6 & 24 \\
             &                     & rp500100 &  26.6 & 19 &             &                     & rp500140 &  40.0 & 23 &             &                     & rp500140 &  40.0 & 24 \\
             &                     & rp500131 &  16.0 &  1 &             &                     & rp500303 &   9.4 & 23 &             &                     & rp500303 &   9.4 & 24 \\
             &                     & rp500140 &  40.0 & 20 &             &                     & rp600100 &  22.7 & 22 &             &                     & rp600100 &  22.7 & 24 \\
             &                     & rp500303 &   9.4 & 20 & LMC-WR\,119 & Brey\,90            & rp110168 &   1.8 & 10 & LMC-WR\,126 & Brey\,95            & rp110168 &   1.8 & 27 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp110179 &   2.2 & 26 &             &                     & rp110179 &   2.2 &  6 \\
 LMC-WR\,107 & Brey\,86            & rp110168 &   1.8 &  9 &             &                     & rp180251 &  20.2 & 21 &             &                     & rp180251 &  20.2 & 25 \\
             &                     & rp110179 &   2.2 & 26 &             &                     & rp500100 &  26.6 & 21 &             &                     & rp500100 &  26.6 & 25 \\
             &                     & rp180251 &  20.2 & 19 &             &                     & rp500131 &  16.0 &  2 &             &                     & rp500140 &  40.0 & 25 \\
             &                     & rp500100 &  26.6 & 19 &             &                     & rp500140 &  40.0 & 21 &             &                     & rp500303 &   9.4 & 25 \\
             &                     & rp500131 &  16.0 &  0 &             &                     & rp500303 &   9.4 & 21 &             &                     & rp600100 &  22.7 & 25 \\
             &                     & rp500140 &  40.0 & 19 &             &                     & rp600100 &  22.7 & 20 & LMC-WR\,127 & Brey\,95a           & rp110168 &   1.8 & 27 \\
             &                     & rp500303 &   9.4 & 19 & LMC-WR\,120 & Brey\,91            & rp110168 &   1.8 & 29 &             &                     & rp110179 &   2.2 &  7 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp110179 &   2.2 &  9 &             &                     & rp180251 &  20.2 & 26 \\
 LMC-WR\,111 & R\,136b             & rp110168 &   1.8 &  9 &             &                     & rp180251 &  20.2 & 22 &             &                     & rp500100 &  26.6 & 26 \\
             &                     & rp110179 &   2.2 & 26 &             &                     & rp500100 &  26.6 & 22 &             &                     & rp500140 &  40.0 & 26 \\
             &                     & rp180251 &  20.2 & 19 &             &                     & rp500140 &  40.0 & 22 &             &                     & rp500303 &   9.4 & 26 \\
             &                     & rp500100 &  26.6 & 19 &             &                     & rp500303 &   9.4 & 22 &             &                     & rp600100 &  22.7 & 26 \\
             &                     & rp500131 &  16.0 &  0 &             &                     & rp600100 &  22.7 & 21 & LMC-WR\,128 & Brey\,96            & rp110179 &   2.2 &  4 \\
             &                     & rp500140 &  40.0 & 19 & LMC-WR\,121 & Brey\,90a           & rp110168 &   1.8 & 10 &             &                     & rp150044 &   5.3 &  8 \\
             &                     & rp500303 &   9.4 & 19 &             &                     & rp110179 &   2.2 & 28 &             &                     & rp180251 &  20.2 & 30 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp180251 &  20.2 & 22 &             &                     & rp400052 &   8.8 &  8 \\
 LMC-WR\,112 & R\,136c             & rp110168 &   1.8 &  9 &             &                     & rp500100 &  26.6 & 22 &             &                     & rp400079 &   7.4 & 18 \\
             &                     & rp110179 &   2.2 & 26 &             &                     & rp500131 &  16.0 &  3 &             &                     & rp400133 &   1.8 &  8 \\
             &                     & rp180251 &  20.2 & 19 &             &                     & rp500140 &  40.0 & 22 &             &                     & rp500100 &  26.6 & 30 \\
             &                     & rp500100 &  26.6 & 19 &             &                     & rp500303 &   9.4 & 22 &             &                     & rp500140 &  40.0 & 30 \\
             &                     & rp500131 &  16.0 &  0 &             &                     & rp600100 &  22.7 & 22 &             &                     & rp600100 &  22.7 & 29 \\
             &                     & rp500140 &  40.0 & 19 & LMC-WR\,122 & Brey\,92            & rp110168 &   1.8 & 11 & LMC-WR\,129 & Brey\,97            & rp110169 &   1.8 & 18 \\
             &                     & rp500303 &   9.4 & 19 &             &                     & rp110179 &   2.2 & 29 &             &                     & rp300335 &  11.3 & 29 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp180251 &  20.2 & 24 & LMC-WR\,130 & Sk\,$-69$\arcdeg297 & rp110179 &   2.2 & 22 \\
 LMC-WR\,113 & Mk\,30              & rp110168 &   1.8 &  9 &             &                     & rp500100 &  26.6 & 24 &             &                     & rp150044 &   5.3 & 23 \\
             &                     & rp110179 &   2.2 & 27 &             &                     & rp500131 &  16.0 &  5 &             &                     & rp400052 &   8.8 & 22 \\
             &                     & rp180251 &  20.2 & 20 &             &                     & rp500140 &  40.0 & 24 &             &                     & rp400133 &   1.8 & 22 \\
             &                     & rp500100 &  26.6 & 20 &             &                     & rp500303 &   9.4 & 24 & LMC-WR\,131 & Brey\,98            & rp900533 &   1.6 & 36 \\
             &                     & rp500131 &  16.0 &  1 &             &                     & rp600100 &  22.7 & 23 & LMC-WR\,132 & Brey\,99            & rp900533 &   1.6 & 36 \\
             &                     & rp500140 &  40.0 & 20 & LMC-WR\,123 & Brey\,93            & rp180251 &  20.2 & 39 & LMC-WR\,133 & Sk\,$-67$\arcdeg266 & rp900533 &   1.6 & 39 \\
             &                     & rp500303 &   9.4 & 20 &             &                     & rp180179 &  15.9 & 39 & SMC-WR\,1   & AV\,2a              & rp500249 &  19.2 & 21 \\
             &                     & rp600100 &  22.7 & 19 &             &                     & rp500100 &  26.6 & 39 &             &                     & rp500251 &   2.1 & 33 \\
 LMC-WR\,117 & Brey\,88            & rp110168 &   1.8 &  9 &             &                     & rp500140 &  40.0 & 39 &             &                     & rp600196 &  23.5 & 34 \\
             &                     & rp600454 &  18.0 & 10 &             &                     & rp500251 &   2.1 &  4 & SMC-WR\,10  & $\dots$             & rp500249 &  19.2 &  9 \\
 SMC-WR\,2   & AV\,39a             & rp500249 &  19.2 &  9 &             &                     & rp600196 &  23.5 & 13 &             &                     & rp500251 &   2.1 & 32 \\
             &                     & rp500251 &   2.1 & 15 &             &                     & rp600454 &  18.0 & 35 &             &                     & rp600196 &  23.5 & 25 \\
             &                     & rp600196 &  23.5 & 10 & SMC-WR\,5   & HD\,5980            & rp600195 &  26.1 &  9 &             &                     & rp600454 &  18.0 & 35 \\
             &                     & rp600453 &  17.6 & 40 & SMC-WR\,6   & Sk\,108             & rp500142 &   4.9 &  6 & SMC-WR\,11  & $\dots$             & rp600195 &  23.0 & 33 \\
             &                     & rp600454 &  18.0 & 33 &             &                     & rp500250 &  20.8 &  6 &             &                     & rp600196 &  23.5 & 39 \\
 SMC-WR\,3   & AV\,60a             & rp500249 &  19.2 & 17 & SMC-WR\,7   & AV\,336a            & rp500142 &   4.9 &  3 &             &                     & rp600453 &  17.6 & 15 \\
             &                     & rp500251 &   2.1 &  6 &             &                     & rp500250 &  20.8 &  5 & SMC-WR\,12  & SMC-054730          & rp500142 &   4.9 &  8 \\
             &                     & rp600196 &  23.5 &  9 & SMC-WR\,9   & MG\,9               & rp600195 &  23.0 & 33 &             &                     & rp500250 &  20.8 &  6 \\
             &                     & rp600454 &  18.0 & 34 &             &                     & rp600196 &  23.5 & 33 &             &                     &          &       &    \\
 SMC-WR\,4   & Sk\,41              & rp500249 &  19.2 & 23 &             &                     & rp600453 &  17.6 &  1 &             &                     &          &       &
\enddata		           
\end{deluxetable}	           
}			           
			           
\clearpage		           
			           
{\tiny 			           
\begin{deluxetable}{llrrr|llrrr|llrrr}
\tablenum{2}		           
\tablewidth{0pc}	           
\tabletypesize{\tiny}
\rotate
\tablecaption{ROSAT HRI Observations of WR Stars in the MCs}
\tablehead{		    
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  & 
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  & 
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Obs.\ ID} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Offset}  \\
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(arcmin)} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & 
\multicolumn{1}{c}{(ks)} & 
\multicolumn{1}{c}{(arcmin)} & 
\multicolumn{1}{c}{} & 	           
\multicolumn{1}{c}{} & 	           
\multicolumn{1}{c}{} & 	           
\multicolumn{1}{c}{(ks)} &         
\multicolumn{1}{c}{(arcmin)}        
}

\startdata 
 LMC-WR\,3   & Brey\,3            & rh400654 &   2.6 &  7 & LMC-WR\,38  & Brey\,31           & rh400353 &   7.9 & 13 &             &                    & rh400125 &   4.9 & 11 \\
 LMC-WR\,9   & Brey\,7            & rh900321 &  32.2 & 10 &             &                    & rh400355 &   4.5 & 16 &             &                    & rh400658 &   5.9 & 11 \\
 LMC-WR\,10  & Brey\,9            & rh900321 &  32.2 &  0 & LMC-WR\,39  & Brey\,32           & rh400356 &   3.1 & 17 &             &                    & rh500470 &  28.7 & 17 \\
 LMC-WR\,13  & Sk$-66$\arcdeg40   & rh900321 &  32.2 &  8 &             &                    & rh600646 &  23.7 &  9 &             &                    & rh500546 &  22.0 & 17 \\
 LMC-WR\,14  & Brey\,11           & rh400354 &   3.9 & 16 & LMC-WR\,40  & Brey\,33           & rh400356 &   3.1 & 17 &             &                    & rh600775 &  19.7 & 14 \\
 LMC-WR\,19  & Brey\,16           & rh400239 &   3.1 &  9 &             &                    & rh600646 &  23.7 &  9 &             &                    & rh600776 &  20.8 &  5 \\
             &                    & rh500174 &  11.3 & 10 & LMC-WR\,41  & Brey\,35           & rh600033 &   1.7 &  6 & LMC-WR\,61  & Brey\,50           & rh110290 &   1.7 & 12 \\
 LMC-WR\,20  & Brey\,16a          & rh400239 &   3.1 &  8 &             &                    & rh600641 &  26.1 & 18 &             &                    & rh110291 &   1.7 & 12 \\
             &                    & rh500174 &  11.3 & 10 &             &                    & rh600646 &  23.7 &  9 &             &                    & rh400233 &   5.0 & 13 \\
 LMC-WR\,22  & Brey\,18           & rh400358 &   4.0 &  8 & LMC-WR\,42  & Brey\,34           & rh400356 &   3.1 & 16 &             &                    & rh500234 &  17.7 & 10 \\
 LMC-WR\,24  & Brey\,19           & rh400358 &   4.0 &  9 &             &                    & rh600646 &  23.7 &  8 &             &                    & rh600650 &   2.1 &  9 \\
             &                    & rh601033 &  16.4 & 10 & LMC-WR\,43  & Brey\,37           & rh400127 &   1.9 & 16 &             &                    & rh600775 &  19.7 & 16 \\
 LMC-WR\,25  & Brey\,19a          & rh400359 &   5.7 & 13 & LMC-WR\,44  & Brey\,36           & rh600033 &   1.7 &  0 &             &                    & rh600780 &  23.3 &  9 \\
 LMC-WR\,26  & Brey\,20           & rh400358 &   4.0 & 12 &             &                    & rh600641 &  26.5 &  3 & LMC-WR\,62  & Brey\,51           & rh400456 &  14.2 & 13 \\
             &                    & rh601033 &  16.4 & 16 & LMC-WR\,45  & Sk$-69$\arcdeg142a & rh600033 &   1.7 & 11 &             &                    & rh400457 &  15.0 & 13 \\
 LMC-WR\,27  & Brey\,21           & rh500171 &  17.3 & 11 &             &                    & rh600641 &  26.5 & 11 &             &                    & rh400458 &   3.0 & 13 \\
 LMC-WR\,28  & Brey\,22           & rh400657 &   3.8 &  9 &             &                    & rh600646 &  23.7 &  8 &             &                    & rh400459 &   8.5 & 13 \\
             &                    & rh600919 &  18.1 & 15 & LMC-WR\,46  & Brey\,38           & rh600033 &   1.7 &  8 &             &                    & rh500173 &   2.7 & 13 \\
 LMC-WR\,31  & Brey\,25           & rh600913 & 110.6 &  4 &             &                    & rh600641 &  26.5 &  8 & LMC-WR\,63  & Brey\,52           & rh400644 &   4.6 &  8 \\
 LMC-WR\,32  & Brey\,26           & rh600030 &   1.5 & 12 &             &                    & rh600646 &  23.9 & 11 & LMC-WR\,64  & Brey\,53           & rh110290 &   1.7 &  9 \\
 LMC-WR\,33  & Sk$-68$\arcdeg73   & rh600913 & 110.6 &  8 & LMC-WR\,47  & Brey\,39           & rh400356 &   3.1 &  9 &             &                    & rh110291 &   1.7 & 10 \\
 LMC-WR\,34  & Brey\,28           & rh201848 &   2.2 & 13 &             &                    & rh600640 &  23.8 & 16 &             &                    & rh400233 &   5.0 & 13 \\
 LMC-WR\,35  & Brey\,27           & rh400066 &  21.0 & 18 &             &                    & rh600646 &  23.7 &  7 &             &                    & rh500234 &  17.1 & 12 \\
             &                    & rh400828 &   9.5 & 18 &             &                    & rh600647 &  23.6 & 15 &             &                    & rh600650 &   2.1 &  8 \\
             &                    & rh400829 &   4.3 & 18 & LMC-WR\,48  & Brey\,40           & rh600640 &  23.8 & 14 &             &                    & rh600775 &  19.7 & 14 \\
             &                    & rh400830 &  12.5 & 18 &             &                    & rh600641 &  26.1 & 16 &             &                    & rh600780 &  23.3 &  8 \\
             &                    & rh400831 &   7.7 & 18 &             &                    & rh600646 &  23.7 &  7 & LMC-WR\,65  & Brey\,55           & rh400056 &  23.4 & 10 \\
             &                    & rh400832 &  12.4 & 18 & LMC-WR\,49  & Brey\,40a          & rh600781 &  48.7 &  7 &             &                    & rh400779 & 106.0 & 14 \\
             &                    & rh400833 &   9.6 & 18 & LMC-WR\,50  & Brey\,41           & rh600033 &   1.7 & 15 &             &                    & rh500407 &  11.1 & 10 \\
             &                    & rh400834 &  11.0 & 18 &             &                    & rh600635 &  21.0 & 15 &             &                    & rh500408 &  20.9 & 10 \\
             &                    & rh400835 &  11.0 & 18 &             &                    & rh600640 &  23.8 & 15 &             &                    & rh500468 &  18.1 & 10 \\
             &                    & rh400836 &  15.2 & 18 &             &                    & rh600641 &  26.5 & 12 &             &                    & rh500470 &  28.7 & 10 \\
             &                    & rh400837 &  11.4 & 18 &             &                    & rh600646 &  23.7 & 13 &             &                    & rh500471 &  18.7 & 10 \\
             &                    & rh400838 &  15.7 & 18 & LMC-WR\,51  & Brey\,42           & rh400356 &   3.1 & 11 &             &                    & rh500546 &  22.0 & 10 \\
             &                    & rh400839 &  10.8 & 18 &             &                    & rh600640 &  23.8 & 12 &             &                    & rh600634 &  23.6 & 15 \\
             &                    & rh500172 &  29.0 & 14 &             &                    & rh600646 &  23.7 & 10 & LMC-WR\,66  & Brey\,54           & rh400644 &   4.6 & 12 \\
 LMC-WR\,37  & Brey\,30           & rh400066 &  21.0 & 11 & LMC-WR\,52  & Brey\,43           & rh400355 &   4.6 &  8 & LMC-WR\,67  & Brey\,56           & rh400056 &  23.4 &  3 \\
             &                    & rh400828 &   9.5 & 11 & LMC-WR\,53  & Brey\,44           & rh600781 &  48.7 &  0 &             &                    & rh400779 & 106.0 & 13 \\
             &                    & rh400829 &   4.3 & 11 & LMC-WR\,54  & Brey\,44a          & rh400125 &   4.9 & 11 &             &                    & rh500407 &  11.1 &  3 \\
             &                    & rh400830 &  12.5 & 11 &             &                    & rh600635 &  21.0 &  4 &             &                    & rh500408 &  20.9 &  3 \\
             &                    & rh400831 &   7.7 & 11 &             &                    & rh600641 &  26.1 & 16 &             &                    & rh500468 &  18.1 &  3 \\
             &                    & rh400832 &  12.4 & 11 &             &                    & rh400658 &   5.8 & 11 &             &                    & rh500470 &  28.7 &  3 \\
             &                    & rh400833 &   9.6 & 11 & LMC-WR\,55  & Sk$-69$\arcdeg175  & rh400125 &   4.9 & 14 &             &                    & rh500471 &  18.7 &  3 \\
             &                    & rh400834 &  11.0 & 11 &             &                    & rh600635 &  21.0 &  6 &             &                    & rh500546 &  22.0 &  3 \\
             &                    & rh400835 &  11.0 & 11 &             &                    & rh600640 &  23.8 & 15 & LMC-WR\,68  & Brey\,58           & rh400056 &  23.4 &  4 \\
             &                    & rh400836 &  15.2 & 11 &             &                    & rh400658 &   5.8 & 14 &             &                    & rh400779 & 106.0 & 12 \\
             &                    & rh400837 &  11.4 & 11 & LMC-WR\,56  & Brey\,46           & rh400234 &   6.4 &  7 &             &                    & rh500407 &  11.1 &  4 \\
             &                    & rh400838 &  15.7 & 11 & LMC-WR\,58  & Brey\,47           & rh600645 &  19.0 &  4 &             &                    & rh500408 &  20.9 &  4 \\
             &                    & rh400839 &  10.8 & 11 & LMC-WR\,59  & Brey\,48           & rh400234 &   6.4 &  1 &             &                    & rh500468 &  18.1 &  4 \\
             &                    & rh500172 &  29.0 & 15 & LMC-WR\,60  & Brey\,49           & rh400056 &  23.4 & 17 &             &                    & rh500470 &  28.7 &  4 \\
             &                    & rh500471 &  18.7 &  4 &             &                    & rh600634 &  23.6 &  8 &             &                    & rh500468 &  18.1 & 15 \\
             &                    & rh500546 &  22.0 &  4 & LMC-WR\,77  & Brey\,65           & rh400056 &  23.4 &  5 &             &                    & rh500470 &  28.7 & 15 \\
 LMC-WR\,69  & TSWR\,4            & rh400056 &  23.4 &  4 &             &                    & rh400779 & 106.0 & 11 &             &                    & rh500471 &  18.7 & 15 \\
             &                    & rh400779 & 106.0 & 12 &             &                    & rh500407 &  11.1 &  5 &             &                    & rh500546 &  22.0 & 15 \\
             &                    & rh500407 &  11.1 &  4 &             &                    & rh500408 &  20.9 &  5 &             &                    & rh600774 &  22.4 & 15 \\
             &                    & rh500408 &  20.9 &  4 &             &                    & rh500468 &  18.1 &  5 &             &                    & rh600775 &  19.7 &  4 \\
             &                    & rh500468 &  18.1 &  4 &             &                    & rh500470 &  28.7 &  5 & LMC-WR\,84  & Brey\,68           & rh400056 &  23.4 & 12 \\
             &                    & rh500470 &  28.7 &  4 &             &                    & rh500471 &  18.7 &  5 &             &                    & rh500407 &  11.1 & 12 \\
             &                    & rh500471 &  18.7 &  4 &             &                    & rh500546 &  22.0 &  5 &             &                    & rh500408 &  20.9 & 12 \\
             &                    & rh500546 &  22.0 &  4 &             &                    & rh600228 &  30.2 & 15 &             &                    & rh500468 &  18.1 & 12 \\
 LMC-WR\,70  & Brey\,62           & rh400056 &  23.4 &  5 & LMC-WR\,78  & Brey\,65b          & rh400056 &  23.4 &  5 &             &                    & rh500470 &  28.7 & 12 \\
             &                    & rh400779 & 106.0 & 12 &             &                    & rh400779 & 106.0 & 11 &             &                    & rh500471 &  18.7 & 12 \\
             &                    & rh500407 &  11.1 &  5 &             &                    & rh500407 &  11.1 &  5 &             &                    & rh500546 &  22.0 & 12 \\
             &                    & rh500408 &  20.9 &  5 &             &                    & rh500408 &  20.9 &  5 &             &                    & rh600774 &  22.4 & 15 \\
             &                    & rh500468 &  18.1 &  5 &             &                    & rh500468 &  18.1 &  5 &             &                    & rh600775 &  19.7 &  6 \\
             &                    & rh500470 &  28.7 &  5 &             &                    & rh500470 &  28.7 &  5 & LMC-WR\,85  & Brey\,67           & rh400056 &  23.4 &  8 \\
             &                    & rh500471 &  18.7 &  5 &             &                    & rh500471 &  18.7 &  5 &             &                    & rh400779 & 106.0 &  6 \\
             &                    & rh500546 &  22.0 &  5 &             &                    & rh500546 &  22.0 &  5 &             &                    & rh500407 &  11.1 &  8 \\
 LMC-WR\,71  & Brey\,60           & rh400056 &  23.4 & 16 &             &                    & rh600228 &  30.2 & 15 &             &                    & rh500408 &  20.9 &  8 \\
             &                    & rh400779 & 106.0 & 14 & LMC-WR\,79  & Brey\,57           & rh400056 &  23.4 &  5 &             &                    & rh500468 &  18.1 &  8 \\
             &                    & rh500407 &  11.1 & 16 &             &                    & rh400779 & 106.0 & 11 &             &                    & rh500470 &  28.7 &  8 \\
             &                    & rh500408 &  20.9 & 16 &             &                    & rh500407 &  11.1 &  5 &             &                    & rh500471 &  18.7 &  8 \\
             &                    & rh500468 &  18.1 & 16 &             &                    & rh500408 &  20.9 &  5 &             &                    & rh500546 &  22.0 &  8 \\
             &                    & rh500470 &  28.7 & 16 &             &                    & rh500468 &  18.1 &  5 &             &                    & rh600228 &  30.2 & 11 \\
             &                    & rh500471 &  18.7 & 16 &             &                    & rh500470 &  28.7 &  5 & LMC-WR\,86  & Brey\,69           & rh400056 &  23.4 & 12 \\
             &                    & rh500546 &  22.0 & 16 &             &                    & rh500471 &  18.7 &  5 &             &                    & rh400779 & 106.0 &  4 \\
             &                    & rh600634 &  23.6 &  8 &             &                    & rh500546 &  22.0 &  5 &             &                    & rh500407 &  11.1 & 12 \\
 LMC-WR\,72  & Brey\,61           & rh400056 &  23.4 & 17 &             &                    & rh600228 &  30.2 & 15 &             &                    & rh500408 &  20.9 & 12 \\
             &                    & rh400779 & 106.0 & 15 & LMC-WR\,80  & Brey\,65c          & rh400056 &  23.4 &  5 &             &                    & rh500468 &  18.1 & 12 \\
             &                    & rh500407 &  11.1 & 17 &             &                    & rh400779 & 106.0 & 11 &             &                    & rh500470 &  28.7 & 12 \\
             &                    & rh500408 &  20.9 & 17 &             &                    & rh500407 &  11.1 &  5 &             &                    & rh500471 &  18.7 & 12 \\
             &                    & rh500468 &  18.1 & 17 &             &                    & rh500408 &  20.9 &  5 &             &                    & rh500546 &  22.0 & 12 \\
             &                    & rh500470 &  28.7 & 17 &             &                    & rh500468 &  18.1 &  5 &             &                    & rh600228 &  30.2 &  8 \\
             &                    & rh500471 &  18.7 & 17 &             &                    & rh500470 &  28.7 &  5 & LMC-WR\,87  & Brey\,70           & rh150008 &  18.1 & 14 \\
             &                    & rh500546 &  22.0 & 17 &             &                    & rh500471 &  18.7 &  5 &             &                    & rh400056 &  23.4 & 11 \\
             &                    & rh600634 &  23.6 &  7 &             &                    & rh500546 &  22.0 &  5 &             &                    & rh400779 & 106.0 & 13 \\
 LMC-WR\,73  & Brey\,63           & rh400779 & 106.0 & 17 &             &                    & rh600228 &  30.2 & 15 &             &                    & rh500407 &  11.1 & 11 \\
             &                    & rh600634 &  23.6 &  2 & LMC-WR\,81  & Brey\,65a          & rh400644 &   4.6 & 16 &             &                    & rh500408 &  20.9 & 11 \\
 LMC-WR\,74  & Brey\,63a          & rh400779 & 106.0 & 18 & LMC-WR\,82  & Brey\,66           & rh400056 &  23.4 &  8 &             &                    & rh500468 &  18.1 & 11 \\
             &                    & rh600634 &  23.6 &  4 &             &                    & rh400779 & 106.0 &  7 &             &                    & rh500470 &  28.7 & 11 \\
 LMC-WR\,75  & Brey\,59           & rh400644 &   4.6 & 15 &             &                    & rh500407 &  11.1 &  5 &             &                    & rh500471 &  18.7 & 11 \\
 LMC-WR\,76  & Brey\,64           & rh400056 &  23.4 & 17 &             &                    & rh500408 &  20.9 &  5 &             &                    & rh500546 &  22.0 & 11 \\
             &                    & rh400779 & 106.0 & 14 &             &                    & rh500468 &  18.1 &  5 &             &                    & rh600228 &  30.2 & 16 \\
             &                    & rh500407 &  11.1 & 17 &             &                    & rh500470 &  28.7 &  5 &             &                    & rh600774 &  22.4 & 15 \\
             &                    & rh500408 &  20.9 & 17 &             &                    & rh500471 &  18.7 &  5 &             &                    & rh600775 &  19.7 & 12 \\
             &                    & rh500468 &  18.1 & 17 &             &                    & rh500546 &  22.0 &  5 & LMC-WR\,88  & Brey\,70a          & rh400056 &  23.4 & 13 \\
             &                    & rh500470 &  28.7 & 17 &             &                    & rh600228 &  30.2 & 11 &             &                    & rh400779 & 106.0 &  2 \\
             &                    & rh500471 &  18.7 & 17 & LMC-WR\,83  & HD\,269858         & rh400056 &  23.4 & 15 &             &                    & rh500407 &  11.1 & 13 \\
             &                    & rh500546 &  22.0 & 17 &             &                    & rh500407 &  11.1 & 15 &             &                    & rh500408 &  20.9 & 13 \\
             &                    & rh600228 &  30.2 & 16 &             &                    & rh500408 &  20.9 & 15 &             &                    & rh500468 &  18.1 & 13 \\
             &                    & rh500470 &  28.7 & 13 &             &                    & rh500546 &  22.0 & 14 & LMC-WR\,107 & Brey\,86           & rh400779 & 106.0 &  4 \\
             &                    & rh500471 &  18.7 & 13 &             &                    & rh600228 &  30.2 &  5 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh500546 &  22.0 & 13 & LMC-WR\,94  & Brey\,85           & rh100193 &  39.7 & 15 &             &                    & rh600228 &  30.2 &  1 \\
             &                    & rh600228 &  30.2 &  6 &             &                    & rh150008 &  18.1 & 13 &             &                    & rh600633 &  21.5 & 14 \\
 LMC-WR\,89  & Brey\,71           & rh400056 &  23.4 & 14 &             &                    & rh600774 &  22.4 &  6 & LMC-WR\,111 & R\,136b            & rh400779 & 106.0 &  4 \\
             &                    & rh400779 & 106.0 &  1 &             &                    & rh600775 &  19.7 & 13 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh500407 &  11.1 & 14 & LMC-WR\,95  & Brey\,80           & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  0 \\
             &                    & rh500408 &  20.9 & 14 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh500468 &  18.1 & 14 &             &                    & rh600228 &  30.2 &  1 & LMC-WR\,112 & R\,136c            & rh400779 & 106.0 &  4 \\
             &                    & rh500470 &  28.7 & 14 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh500471 &  18.7 & 14 & LMC-WR\,96  & Brey\,81           & rh400779 & 106.0 &  3 &             &                    & rh600228 &  30.2 &  0 \\
             &                    & rh500546 &  22.0 & 14 &             &                    & rh500036 &   8.8 &  5 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh600228 &  30.2 &  5 &             &                    & rh600228 &  30.2 &  1 & LMC-WR\,113 & Mk\,30             & rh400779 & 106.0 &  4 \\
 LMC-WR\,90  & Brey\,74           & rh150008 &  18.1 & 14 &             &                    & rh600633 &  21.5 & 16 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh400056 &  23.4 & 12 & LMC-WR\,97  & Mk\,51             & rh400779 & 106.0 &  3 &             &                    & rh600228 &  30.2 &  0 \\
             &                    & rh400779 & 106.0 &  6 &             &                    & rh500036 &   8.8 &  5 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh500407 &  11.1 & 12 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,114 & Mk\,35             & rh400779 & 106.0 &  4 \\
             &                    & rh500408 &  20.9 & 12 &             &                    & rh600633 &  21.5 & 16 &             &                    & rh500036 &   8.8 &  5 \\
             &                    & rh500468 &  18.1 & 12 & LMC-WR\,98  & Brey\,79           & rh400779 & 106.0 &  3 &             &                    & rh600228 &  30.2 &  0 \\
             &                    & rh500470 &  28.7 & 12 &             &                    & rh500036 &   8.8 &  5 &             &                    & rh600633 &  21.5 & 16 \\
             &                    & rh500471 &  18.7 & 12 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,115 & Brey\,83           & rh400779 & 106.0 &  4 \\
             &                    & rh500546 &  22.0 & 12 &             &                    & rh600633 &  21.5 & 16 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh600228 &  30.2 &  9 & LMC-WR\,99  & Brey\,78           & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  0 \\
 LMC-WR\,91  & Brey\,73           & rh150008 &  18.1 & 16 &             &                    & rh500036 &   8.8 &  5 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh400056 &  23.4 & 14 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,116 & Brey\,84           & rh400779 & 106.0 &  4 \\
             &                    & rh400779 & 106.0 &  1 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 &  6 \\
             &                    & rh500407 &  11.1 & 14 & LMC-WR\,100 & Brey\,75           & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  0 \\
             &                    & rh500408 &  20.9 & 14 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh500468 &  18.1 & 14 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,117 & Brey\,88           & rh400779 & 106.0 &  8 \\
             &                    & rh500470 &  28.7 & 14 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 & 10 \\
             &                    & rh500471 &  18.7 & 14 & LMC-WR\,101,102 & R\,140a        & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  5 \\
             &                    & rh500546 &  22.0 & 14 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600633 &  21.5 & 10 \\
             &                    & rh600228 &  30.2 &  5 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,118 & Brey\,89           & rh400779 & 106.0 &  7 \\
 LMC-WR\,92  & Brey\,72           & rh400056 &  23.4 & 16 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 &  9 \\
             &                    & rh400779 & 106.0 &  2 & LMC-WR\,103 & Brey\,79           & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  4 \\
             &                    & rh500407 &  11.1 & 16 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600633 &  21.5 & 11 \\
             &                    & rh500408 &  20.9 & 16 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,119 & Brey\,90           & rh400779 & 106.0 &  5 \\
             &                    & rh500468 &  18.1 & 16 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 &  7 \\
             &                    & rh500470 &  28.7 & 16 & LMC-WR\,104 & Brey\,76           & rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  1 \\
             &                    & rh500471 &  18.7 & 16 &             &                    & rh500036 &   8.8 &  5 &             &                    & rh600633 &  21.5 & 15 \\
             &                    & rh500546 &  22.0 & 16 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,120 & Brey\,91           & rh100193 &  39.7 & 15 \\
             &                    & rh600228 &  30.2 &  4 &             &                    & rh600633 &  21.5 & 16 &             &                    & rh150008 &  18.1 & 11 \\
 LMC-WR\,93  & Brey\,74a          & rh150008 &  18.1 & 15 & LMC-WR\,105 & Brey\,77           & rh400779 & 106.0 &  4 &             &                    & rh600774 &  22.4 &  3 \\
             &                    & rh400056 &  23.4 & 14 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600775 &  19.7 & 16 \\
             &                    & rh400779 & 106.0 &  2 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,121 & Brey\,90a          & rh400779 & 106.0 &  6 \\
             &                    & rh500407 &  11.1 & 14 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 &  9 \\
             &                    & rh500408 &  20.9 & 14 & LMC-WR\,106,108,109,110 & R\,136a& rh400779 & 106.0 &  4 &             &                    & rh600228 &  30.2 &  2 \\
             &                    & rh500468 &  18.1 & 14 &             &                    & rh500036 &   8.8 &  6 &             &                    & rh600633 &  21.5 & 13 \\
             &                    & rh500470 &  28.7 & 14 &             &                    & rh600228 &  30.2 &  0 & LMC-WR\,122 & Brey\,92           & rh400779 & 106.0 &  8 \\
             &                    & rh500471 &  18.7 & 14 &             &                    & rh600633 &  21.5 & 15 &             &                    & rh500036 &   8.8 & 10 \\
             &                    & rh600228 &  30.2 &  4 & SMC-WR\,1   & AV\,2a             & rh400340 &   5.2 & 15 &             &                    & rh500418 &  28.8 &  0 \\
             &                    & rh600633 &  21.5 & 11 &             &                    & rh600929 &  24.5 & 13 &             &                    & rh900445 &  49.5 &  0 \\
 LMC-WR\,123 & Brey\,93           & rh400349 &   6.5 & 11 &             &                    & rh601045 &   9.5 &  4 & SMC-WR\,6   & Sk\,108            & rh500003 &  21.9 &  6 \\
             &                    & rh600633 &  21.5 &  6 & SMC-WR\,2   & AV\,39a            & rh300513 &   1.6 & 16 &             &                    & rh500137 &  14.1 &  3 \\
             &                    & rh600638 &  25.7 & 13 &             &                    & rh400340 &   5.2 & 10 & SMC-WR\,7   & AV\,336a           & rh500003 &  21.9 &  6 \\
 LMC-WR\,124 & Brey\,93a          & rh100193 &  39.7 &  5 &             &                    & rh500136 &  12.0 &  9 &             &                    & rh500137 &  14.1 &  3 \\
             &                    & rh600774 &  22.4 &  8 &             &                    & rh500419 &  15.7 & 13 & SMC-WR\,9   & MG\,9              & rh400237 &   3.6 &  9 \\
             &                    & rh600779 &  26.2 & 11 &             &                    & rh600812 &  28.5 & 15 &             &                    & rh600808 &  27.4 & 15 \\
 LMC-WR\,125 & Brey\,94           & rh150008 &  18.1 &  4 & SMC-WR\,3   & AV\,60a            & rh300513 &   1.6 & 16 & SMC-WR\,10  & $\dots$            & rh400340 &   5.2 & 16 \\
             &                    & rh600774 &  22.4 &  6 &             &                    & rh400335 &   3.8 & 14 &             &                    & rh500136 &  12.0 &  9 \\
 LMC-WR\,126 & Brey\,95           & rh150008 &  18.1 &  4 &             &                    & rh400340 &   5.2 & 10 & SMC-WR\,11  & $\dots$            & rh180240 &   7.5 &  7 \\
             &                    & rh600774 &  22.4 &  6 &             &                    & rh500419 &  15.7 &  5 &             &                    & rh400237 &   3.6 &  6 \\
 LMC-WR\,127 & Brey\,95a          & rh150008 &  18.1 &  4 &             &                    & rh600811 &  27.4 & 17 &             &                    & rh600810 &  27.4 & 14 \\
             &                    & rh600774 &  22.4 &  7 &             &                    & rh600812 &  28.5 &  8 &             &                    & rh601048 &   2.9 & 14 \\
 LMC-WR\,128 & Brey\,96           & rh150008 &  18.1 &  7 & SMC-WR\,4   & Sk\,41             & rh300513 &   1.6 & 11 & SMC-WR\,12  & SMC-054730         & rh500003 &  21.9 &  7 \\
             &                    & rh600773 &  15.9 & 14 &             &                    & rh400335 &   3.8 &  9 &             &                    & rh500137 &  14.1 &  3 \\
             &                    & rh600774 &  22.4 &  7 &             &                    & rh500419 &  15.7 &  6 &             &                    & rh500418 &  28.8 & 16 \\
 LMC-WR\,130 & Sk$-$69\arcdeg297  & rh600632 &  26.7 & 11 &             &                    & rh600812 &  28.5 &  7 &             &                    & rh900445 &  34.6 & 16 \\
             &                    & rh600773 &  15.9 & 11 & SMC-WR\,5   & HD\,5980           & rh400337 &   5.0 & 13 &             &                    &          &       &   
\enddata
\end{deluxetable}
}

\clearpage

{\tiny
\begin{deluxetable}{llcrrrr}
\tablenum{3}
\tablewidth{0pc}
\tabletypesize{\scriptsize} 
\tablecaption{WR Stars in the MCs Detected by ROSAT Observations}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Instrument} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{c}{Counts} & 
\multicolumn{1}{c}{$L_{\rm 0.5-7.0 keV}$} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{(cnts)} & 
\multicolumn{1}{c}{(ergs s$^{-1}$)} 
}

\startdata
LMC-WR\,10  & Brey\,9   & PSPC & 50.8 & 1.2$\times$10$^{-3}$~ & 61$\pm$10 & (6.7$\pm$1.1)$\times$10$^{33}$ \\
LMC-WR\,38  & Brey\,31  & PSPC & 23.1 & 9.8$\times$10$^{-4}$~ & 23$\pm$6~ & (5.4$\pm$1.4)$\times$10$^{33}$ \\ 
            &           & HRI  & 12.4 & 2.2$\times$10$^{-3}$~ & 28$\pm$8~ & (3.2$\pm$0.9)$\times$10$^{34}$ \\
LMC-WR\,39  & Brey\,32  & PSPC & 31.6 & 1.0$\times$10$^{-3}$~ & 31$\pm$9~ & (5.5$\pm$1.8)$\times$10$^{33}$ \\
LMC-WR\,42  & Brey\,34  & PSPC & 31.6 & 1.2$\times$10$^{-3}$~ & 37$\pm$9~ & (6.7$\pm$1.1)$\times$10$^{33}$ \\
            &           & HRI  & 26.8 & 6.0$\times$10$^{-4}$~ & 16$\pm$8~ & (8.6$\pm$4.3)$\times$10$^{33}$ \\
LMC-WR\,47  & Brey\,39  & PSPC & 31.6 & 7.6$\times$10$^{-4}$~ & 24$\pm$9~ & (4.2$\pm$1.6)$\times$10$^{33}$ \\
LMC-WR\,101-103 & R\,140a,b&HRI&134.8 & 2.9$\times$10$^{-3}$~ &390$\pm$30 & (1.6$\pm$0.1)$\times$10$^{35}$ \\
LMC-WR\,116 & Brey\,84  & HRI  &143.5 & 4.7$\times$10$^{-3}$~ &670$\pm$30 & (1.7$\pm$0.1)$\times$10$^{35}$ \\
\enddata
\end{deluxetable}
}

\clearpage

{\tiny
\begin{deluxetable}{lclc|clclclc}
\tablenum{4}
\tablewidth{57.2pc}
\tabletypesize{\tiny} 
\rotate
\tablecaption{Correlation of X-ray Detected WR Stars in the MCs with Other ROSAT Catalogs}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{This Paper} & 
\multicolumn{2}{c}{\underline{~~~~~~~~~~~~~~~~~~1RXH~~~~~~~~~~~~~~~~~~}} & 
\multicolumn{1}{c}{This Paper} & 
\multicolumn{2}{c}{\underline{~~~~~~~~~~~~~~~~~~2RXP~~~~~~~~~~~~~~~~~~}} &
\multicolumn{2}{c}{\underline{~~~~~~~~~~~~~~~~~~1WGA~~~~~~~~~~~~~~~~~~}} &
\multicolumn{2}{c}{\underline{~~~~~~~~~~~~~~~~~~1RXS~~~~~~~~~~~~~~~~~~}} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{HRI Count Rate} & 
\multicolumn{1}{l}{Source Name} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{c}{PSPC Count Rate} & 
\multicolumn{1}{l}{Source Name} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{l}{Source Name} & 
\multicolumn{1}{c}{Count Rate} & 
\multicolumn{1}{l}{Source Name} & 
\multicolumn{1}{c}{Count Rate} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} 
}

\startdata
LMC-WR\,10      &              \nodata & J045633.1--662828 & 8.5$\times$10$^{-4}$ & 1.2$\times$10$^{-3}$ & J045635.7--662815 & 9.7$\times$10$^{-3}$ & J0456.5--6628 & 1.6$\times$10$^{-3}$ & 045635.6--662819 & 2.8$\times$10$^{-2}$  \\
LMC-WR\,38      & 2.2$\times$10$^{-3}$ & J052605.4--672958 & 2.9$\times$10$^{-3}$ & 9.8$\times$10$^{-4}$ & J052604.8--673002 & 3.8$\times$10$^{-3}$ & J0526.0--6730 & 1.8$\times$10$^{-3}$ &          \nodata &              \nodata  \\
LMC-WR\,39      &              \nodata &           \nodata &              \nodata & 1.0$\times$10$^{-3}$ &           \nodata &              \nodata & J0526.4--6850 & 2.4$\times$10$^{-3}$ &          \nodata &              \nodata  \\
LMC-WR\,42      & 6.0$\times$10$^{-4}$ &           \nodata &              \nodata & 1.2$\times$10$^{-3}$ & J052643.4--684950 & 3.3$\times$10$^{-3}$ &       \nodata &              \nodata &          \nodata &              \nodata  \\
LMC-WR\,101-103 & 2.9$\times$10$^{-3}$ &  & 5.8$\times$10$^{-3}$ &              \nodata &           \nodata &              \nodata &  & 1.9$\times$10$^{-2}$ &        \nodata &            \nodata  \\
LMC-WR\,116     & 4.7$\times$10$^{-3}$ &  & 3.9$\times$10$^{-3}$ &              \nodata & J053844.8--690602 & 1.3$\times$10$^{-1}$ &  & 4.6$\times$10$^{-2}$ &        \nodata &              \nodata  \\
\enddata
\end{deluxetable}
}

\clearpage

{\tiny
\begin{deluxetable}{lllrr|lllrr}
\tablenum{5}
\tablewidth{0pc}
\tabletypesize{\tiny} 
\tablecaption{WR Stars in the MCs Undetected by ROSAT Observations}
\tablehead{
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Instrument} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{$3\sigma$ Upper Limit} & 
\multicolumn{1}{c}{WR $\#$} & 
\multicolumn{1}{c}{WR Name} & 
\multicolumn{1}{c}{Instrument} & 
\multicolumn{1}{c}{$t_{\rm exp}$} & 
\multicolumn{1}{c}{$3\sigma$ Upper Limit} \\
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} & 
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(ks)} &
\multicolumn{1}{c}{(cnts~s$^{-1}$)} 
}

\startdata
LMC-WR\,3   & Brey\,3             & PSPC &  31.3 & 6.5$\times$10$^{-4}$~ & LMC-WR\,50  & Brey\,41            & PSPC &  51.8 & 5.5$\times$10$^{-4}$~ \\
            &                     & HRI  &   2.6 & 2.7$\times$10$^{-3}$~ &             &                     & HRI  &  96.7 & 4.6$\times$10$^{-4}$~ \\
LMC-WR\,5   & Brey\,4             & PSPC &  13.8 & 1.4$\times$10$^{-3}$~ & LMC-WR\,51  & Brey\,42            & PSPC &  31.6 & 7.4$\times$10$^{-4}$~ \\
LMC-WR\,6   & Brey\,5             & PSPC &  12.7 & 1.2$\times$10$^{-3}$~ &             &                     & HRI  &  50.6 & 7.1$\times$10$^{-4}$~ \\
LMC-WR\,7   & Brey\,6             & PSPC &  12.7 & 9.5$\times$10$^{-4}$~ & LMC-WR\,52  & Brey\,43            & PSPC &  10.0 & 1.0$\times$10$^{-3}$~ \\
LMC-WR\,9   & Brey\,7             & PSPC &  50.8 & 4.2$\times$10$^{-4}$~ &             &                     & HRI  &   4.6 & 3.9$\times$10$^{-3}$~ \\
            &                     & HRI  &  32.2 & 6.5$\times$10$^{-4}$~ & LMC-WR\,53  & Brey\,44            & PSPC &  10.9 & 1.2$\times$10$^{-3}$~ \\
LMC-WR\,10  & Brey\,9             & HRI  &  32.2 & 7.3$\times$10$^{-4}$~ &             &                     & HRI  &  48.7 & 6.2$\times$10$^{-4}$~ \\
LMC-WR\,11  & Brey\,10            & PSPC &  13.8 & 9.7$\times$10$^{-4}$~ & LMC-WR\,54  & Brey\,44a           & PSPC & 157.9 & 2.7$\times$10$^{-4}$~ \\
LMC-WR\,12  & Brey\,10a           & PSPC &  12.7 & 1.1$\times$10$^{-3}$~ &             &                     & HRI  &  57.8 & 7.9$\times$10$^{-4}$~ \\
LMC-WR\,13  & Sk\,$-66$\arcdeg40  & PSPC &  50.8 & 4.0$\times$10$^{-4}$~ & LMC-WR\,55  & Sk\,$-69$\arcdeg175 & PSPC & 154.1 & 2.8$\times$10$^{-4}$~ \\
            &                     & HRI  &  32.2 & 5.8$\times$10$^{-4}$~ &             &                     & HRI  &  55.5 & 8.6$\times$10$^{-4}$~ \\
LMC-WR\,14  & Brey\,11            & PSPC &  13.8 & 1.0$\times$10$^{-3}$~ & LMC-WR\,56  & Brey\,46            & PSPC &   7.9 & 2.4$\times$10$^{-3}$~ \\
            &                     & HRI  &   3.9 & 3.5$\times$10$^{-3}$~ &             &                     & HRI  &   6.4 & 2.0$\times$10$^{-3}$~ \\
LMC-WR\,15  & Brey\,12            & PSPC &   3.9 & 4.1$\times$10$^{-3}$~ & LMC-WR\,57  & Brey\,45            & PSPC &  16.3 & 1.4$\times$10$^{-3}$~ \\
LMC-WR\,16  & Brey\,13            & PSPC &  19.5 & 1.2$\times$10$^{-3}$~ & LMC-WR\,58  & Brey\,47            & PSPC &  31.6 & 1.0$\times$10$^{-3}$~ \\
LMC-WR\,19  & Brey\,16            & PSPC &  10.8 & 2.3$\times$10$^{-3}$~ &             &                     & HRI  &  19.0 & 7.2$\times$10$^{-4}$~ \\
            &                     & HRI  &  14.3 & 1.4$\times$10$^{-3}$~ & LMC-WR\,59  & Brey\,48            & HRI  &   6.4 & 2.3$\times$10$^{-3}$~ \\
LMC-WR\,20  & Brey\,16a           & PSPC &  10.8 & 2.4$\times$10$^{-3}$~ & LMC-WR\,60  & Brey\,49            & PSPC & 128.3 & 6.3$\times$10$^{-4}$~ \\
            &                     & HRI  &  14.3 & 1.4$\times$10$^{-3}$~ &             &                     & HRI  & 125.4 & 3.5$\times$10$^{-4}$~ \\
LMC-WR\,21  & Brey\,17            & PSPC &  12.4 & 1.3$\times$10$^{-3}$~ & LMC-WR\,61  & Brey\,50            & PSPC & 167.7 & 4.9$\times$10$^{-4}$~ \\
LMC-WR\,22  & Brey\,18            & PSPC &  16.0 & 6.8$\times$10$^{-4}$~ &             &                     & HRI  &  70.6 & 5.1$\times$10$^{-4}$~ \\
            &                     & HRI  &   4.0 & 2.4$\times$10$^{-3}$~ & LMC-WR\,62  & Brey\,51            & PSPC &  14.5 & 1.0$\times$10$^{-3}$~ \\
LMC-WR\,23  & $\dots$             & PSPC &  12.4 & 1.3$\times$10$^{-3}$~ &             &                     & HRI  &  43.4 & 6.5$\times$10$^{-4}$~ \\
LMC-WR\,24  & Brey\,19            & PSPC &  12.4 & 2.0$\times$10$^{-3}$~ & LMC-WR\,63  & Brey\,52            & PSPC &   5.4 & 4.3$\times$10$^{-3}$~ \\
            &                     & HRI  &  20.4 & 8.1$\times$10$^{-4}$~ &             &                     & HRI  &   4.6 & 1.8$\times$10$^{-3}$~ \\
LMC-WR\,25  & Brey\,19a           & PSPC &  24.1 & 1.8$\times$10$^{-3}$~ & LMC-WR\,64  & Brey\,53            & PSPC & 122.6 & 7.7$\times$10$^{-4}$~ \\
LMC-WR\,26  & Brey\,20            & PSPC &  12.4 & 2.7$\times$10$^{-3}$~ &             &                     & HRI  &  706. & 5.6$\times$10$^{-4}$~ \\
            &                     & HRI  &  20.4 & 8.3$\times$10$^{-4}$~ & LMC-WR\,65  & Brey\,55            & PSPC & 126.1 & 5.0$\times$10$^{-4}$~ \\
LMC-WR\,27  & Brey\,21            & PSPC &   3.8 & 4.0$\times$10$^{-3}$~ &             &                     & HRI  & 272.5 & 1.7$\times$10$^{-4}$~ \\
            &                     & HRI  &  17.3 & 9.9$\times$10$^{-4}$~ & LMC-WR\,66  & Brey\,54            & PSPC &  11.2 & 1.8$\times$10$^{-3}$~ \\
LMC-WR\,28  & Brey\,22            & PSPC &  52.2 & 3.9$\times$10$^{-4}$~ &             &                     & HRI  &   4.6 & 1.8$\times$10$^{-3}$~ \\
            &                     & HRI  &  21.9 & 7.5$\times$10$^{-4}$~ & LMC-WR\,67  & Brey\,56            & PSPC & 124.9 & 7.5$\times$10$^{-4}$~ \\
LMC-WR\,29  & Brey\,23            & PSPC &   8.3 & 1.5$\times$10$^{-3}$~ &             &                     & HRI  & 248.9 & 1.9$\times$10$^{-4}$~ \\
LMC-WR\,30  & Brey\,24            & PSPC &  33.5 & 3.5$\times$10$^{-4}$~ & LMC-WR\,68  & Brey\,58            & PSPC & 124.9 & 7.7$\times$10$^{-4}$~ \\
LMC-WR\,31  & Brey\,25            & HRI  & 110.6 & 3.7$\times$10$^{-4}$~ &             &                     & HRI  & 248.9 & 1.9$\times$10$^{-4}$~ \\
LMC-WR\,32  & Brey\,26            & PSPC &  24.1 & 5.5$\times$10$^{-4}$~ & LMC-WR\,69  & TSWR\,4             & PSPC & 124.9 & 7.7$\times$10$^{-4}$~ \\
            &                     & HRI  &   1.5 & 4.8$\times$10$^{-3}$~ &             &                     & HRI  & 248.9 & 1.9$\times$10$^{-4}$~ \\
LMC-WR\,33  & Sk\,$-68$\arcdeg73  & PSPC &  15.2 & 1.0$\times$10$^{-3}$~ & LMC-WR\,70  & Brey\,62            & PSPC & 124.9 & 7.9$\times$10$^{-4}$~ \\
            &                     & HRI  & 110.6 & 3.2$\times$10$^{-4}$~ &             &                     & HRI  & 248.9 & 1.9$\times$10$^{-4}$~ \\
LMC-WR\,34  & Brey\,28            & PSPC &  24.1 & 3.4$\times$10$^{-4}$~ & LMC-WR\,71  & Brey\,60            & PSPC & 121.2 & 5.4$\times$10$^{-4}$~ \\
            &                     & HRI  &   2.2 & 3.2$\times$10$^{-3}$~ &             &                     & HRI  & 272.5 & 1.6$\times$10$^{-4}$~ \\
LMC-WR\,35  & Brey\,27            & PSPC &  25.2 & 6.0$\times$10$^{-4}$~ & LMC-WR\,72  & Brey\,61            & PSPC & 121.2 & 5.3$\times$10$^{-4}$~ \\
            &                     & HRI  & 179.0 & 2.7$\times$10$^{-4}$~ &             &                     & HRI  & 272.5 & 1.7$\times$10$^{-4}$~ \\
LMC-WR\,36  & Brey\,29            & PSPC &  31.6 & 1.5$\times$10$^{-3}$~ & LMC-WR\,73  & Brey\,63            & PSPC & 118.9 & 4.5$\times$10$^{-4}$~ \\
LMC-WR\,37  & Brey\,30            & PSPC &  25.2 & 6.0$\times$10$^{-4}$~ &             &                     & HRI  & 129.6 & 2.3$\times$10$^{-4}$~ \\
            &                     & HRI  & 179.0 & 3.0$\times$10$^{-4}$~ & LMC-WR\,74  & Brey\,63a           & PSPC & 118.9 & 4.6$\times$10$^{-4}$~ \\
LMC-WR\,39  & Brey\,32            & HRI  &  26.8 & 9.3$\times$10$^{-4}$~ &             &                     & HRI  & 129.6 & 2.6$\times$10$^{-4}$~ \\
LMC-WR\,40  & Brey\,33            & PSPC &  34.3 & 3.7$\times$10$^{-4}$~ & LMC-WR\,75  & Brey\,59            & PSPC &  11.2 & 1.8$\times$10$^{-3}$~ \\
            &                     & HRI  &  26.8 & 8.7$\times$10$^{-4}$~ &             &                     & HRI  &   4.6 & 1.8$\times$10$^{-3}$~ \\
LMC-WR\,41  & Brey\,35            & PSPC &  31.6 & 6.5$\times$10$^{-4}$~ & LMC-WR\,76  & Brey\,64            & PSPC & 118.9 & 2.9$\times$10$^{-4}$~ \\
            &                     & HRI  &  51.5 & 6.7$\times$10$^{-4}$~ &             &                     & HRI  & 302.6 & 1.5$\times$10$^{-4}$~ \\
LMC-WR\,43  & Brey\,37            & PSPC &  13.1 & 1.8$\times$10$^{-3}$~ & LMC-WR\,77  & Brey\,65            & PSPC & 124.9 & 7.6$\times$10$^{-4}$~ \\
            &                     & HRI  &   1.9 & 4.3$\times$10$^{-3}$~ &             &                     & HRI  & 302.6 & 1.6$\times$10$^{-4}$~ \\
LMC-WR\,44  & Brey\,36            & PSPC &  64.0 & 4.3$\times$10$^{-4}$~ & LMC-WR\,78  & Brey\,65b           & PSPC & 124.9 & 7.6$\times$10$^{-4}$~ \\
            &                     & HRI  &  28.2 & 1.2$\times$10$^{-3}$~ &             &                     & HRI  & 302.6 & 1.6$\times$10$^{-4}$~ \\
LMC-WR\,45  & Sk\,$-69$\arcdeg142a& PSPC &  31.6 & 3.3$\times$10$^{-4}$~ & LMC-WR\,79  & Brey\,57            & PSPC & 124.9 & 7.6$\times$10$^{-4}$~ \\
            &                     & HRI  &  51.5 & 4.8$\times$10$^{-4}$~ &             &                     & HRI  & 302.6 & 1.6$\times$10$^{-4}$~ \\
LMC-WR\,46  & Brey\,38            & PSPC &  31.6 & 7.0$\times$10$^{-4}$~ & LMC-WR\,80  & Brey\,65c           & PSPC & 124.9 & 7.6$\times$10$^{-4}$~ \\
            &                     & HRI  &  51.5 & 5.7$\times$10$^{-4}$~ & LMC-WR\,81  & Brey\,65a           & HRI  &   4.6 & 1.8$\times$10$^{-3}$~ \\
LMC-WR\,47  & Brey\,39            & PSPC &  31.6 & 7.6$\times$10$^{-4}$~ & LMC-WR\,82  & Brey\,66            & HRI  & 279.1 & 1.8$\times$10$^{-4}$~ \\
            &                     & HRI  &  74.2 & 4.9$\times$10$^{-4}$~ & LMC-WR\,83  & HD\,269858          & PSPC & 124.9 & 6.0$\times$10$^{-4}$~ \\ 
LMC-WR\,48  & Brey\,40            & PSPC &  31.6 & 7.7$\times$10$^{-4}$~ &             &                     & HRI  & 185.0 & 2.4$\times$10$^{-4}$~ \\
            &                     & HRI  &  73.6 & 5.2$\times$10$^{-4}$~ & LMC-WR\,84  & Brey\,68            & HRI  & 185.0 & 2.6$\times$10$^{-4}$~ \\
LMC-WR\,49  & Brey\,40a           & PSPC &  11.3 & 1.5$\times$10$^{-3}$~ & LMC-WR\,86  & Brey\,69            & PSPC & 138.9 & 5.0$\times$10$^{-4}$~ \\
            &                     & HRI  &  48.7 & 8.3$\times$10$^{-4}$~ &             &                     & HRI  & 279.1 & 1.7$\times$10$^{-4}$~ \\
LMC-WR\,87  & Brey\,70            & PSPC & 124.9 & 6.9$\times$10$^{-4}$~ & LMC-WR\,128 & Brey\,96            & PSPC & 135.0 & 5.7$\times$10$^{-4}$~ \\
            &                     & HRI  & 321.1 & 1.6$\times$10$^{-4}$~ &             &                     & HRI  &  56.4 & 7.1$\times$10$^{-4}$~ \\
LMC-WR\,88  & Brey\,70a           & HRI  & 279.1 & 1.7$\times$10$^{-4}$~ & LMC-WR\,129 & Brey\,97            & PSPC &  13.1 & 1.2$\times$10$^{-3}$~ \\
LMC-WR\,89  & Brey\,71            & HRI  & 279.1 & 1.6$\times$10$^{-4}$~ & LMC-WR\,130 & Sk\,$-69$\arcdeg297 & PSPC &  18.1 & 2.6$\times$10$^{-3}$~ \\
LMC-WR\,90  & Brey\,74            & PSPC & 138.9 & 5.1$\times$10$^{-4}$~ &             &                     & HRI  &  42.6 & 7.0$\times$10$^{-4}$~ \\
            &                     & HRI  & 279.1 & 1.7$\times$10$^{-4}$~ & LMC-WR\,131 & Brey\,98            & PSPC &   1.6 & 6.5$\times$10$^{-3}$~ \\
LMC-WR\,94  & Brey\,85            & PSPC & 138.9 & 4.5$\times$10$^{-4}$~ & LMC-WR\,132 & Brey\,99            & PSPC &   1.6 & 5.7$\times$10$^{-3}$~ \\
            &                     & HRI  &  99.9 & 4.3$\times$10$^{-4}$~ & LMC-WR\,133 & Sk\,$-67$\arcdeg266 & PSPC &   1.6 & 7.1$\times$10$^{-3}$~ \\
LMC-WR\,95  & Brey\,80            & HRI  & 166.5 & 3.3$\times$10$^{-4}$~ & SMC-WR\,1   & AV\,2a              & PSPC &  62.8 & 8.9$\times$10$^{-4}$~ \\
LMC-WR\,96  & Brey\,81            & HRI  & 166.5 & 3.0$\times$10$^{-4}$~ &             &                     & HRI  &  39.2 & 6.8$\times$10$^{-4}$~ \\
LMC-WR\,97  & Mk\,51              & HRI  & 166.5 & 3.0$\times$10$^{-4}$~ & SMC-WR\,2   & AV\,39a             & PSPC &  80.4 & 7.0$\times$10$^{-4}$~ \\
LMC-WR\,98  & Brey\,79            & HRI  & 166.5 & 3.0$\times$10$^{-4}$~ &             &                     & HRI  &  63.0 & 5.8$\times$10$^{-4}$~ \\
LMC-WR\,117 & Brey\,88            & HRI  & 166.5 & 2.6$\times$10$^{-4}$~ & SMC-WR\,3   & AV\,60a             & PSPC &  62.8 & 6.9$\times$10$^{-4}$~ \\
LMC-WR\,119 & Brey\,90            & HRI  & 166.5 & 2.7$\times$10$^{-4}$~ &             &                     & HRI  &  82.2 & 4.9$\times$10$^{-4}$~ \\
LMC-WR\,120 & Brey\,91            & PSPC & 122.9 & 6.4$\times$10$^{-4}$~ & SMC-WR\,4   & Sk\,41              & PSPC &  62.8 & 8.4$\times$10$^{-4}$~ \\
            &                     & HRI  &  99.9 & 4.5$\times$10$^{-4}$~ &             &                     & HRI  &  49.6 & 7.2$\times$10$^{-4}$~ \\
LMC-WR\,121 & Brey\,90a           & HRI  & 166.5 & 2.1$\times$10$^{-4}$~ & SMC-WR\,6   & Sk\,108             & PSPC &  25.7 & 1.0$\times$10$^{-3}$~ \\
LMC-WR\,122 & Brey\,92            & HRI  & 166.5 & 2.3$\times$10$^{-4}$~ &             &                     & HRI  &  36.0 & 1.3$\times$10$^{-3}$~ \\
LMC-WR\,123 & Brey\,93            & PSPC & 115.5 & 1.0$\times$10$^{-3}$~ & SMC-WR\,7   & AV\,336a            & PSPC &  25.7 & 7.0$\times$10$^{-4}$~ \\
            &                     & HRI  &  53.7 & 5.7$\times$10$^{-4}$~ &             &                     & HRI  &  36.0 & 1.2$\times$10$^{-3}$~ \\
LMC-WR\,124 & Brey\,93a           & PSPC & 121.1 & 7.3$\times$10$^{-4}$~ & SMC-WR\,9   & MG\,9               & PSPC &  64.1 & 6.8$\times$10$^{-4}$~ \\
            &                     & HRI  &  88.3 & 5.1$\times$10$^{-4}$~ &             &                     & HRI  &  31.0 & 8.5$\times$10$^{-4}$~ \\
LMC-WR\,125 & Brey\,94            & PSPC & 121.1 & 6.8$\times$10$^{-4}$~ & SMC-WR\,10  & $\dots$             & PSPC &  62.8 & 9.7$\times$10$^{-4}$~ \\
            &                     & HRI  &  40.5 & 8.2$\times$10$^{-4}$~ &             &                     & HRI  &  17.2 & 1.1$\times$10$^{-3}$~ \\
LMC-WR\,126 & Brey\,95            & PSPC & 121.1 & 6.9$\times$10$^{-4}$~ & SMC-WR\,11  & $\dots$             & PSPC &  64.1 & 7.0$\times$10$^{-4}$~ \\
            &                     & HRI  &  40.5 & 9.0$\times$10$^{-4}$~ &             &                     & HRI  &  41.4 & 7.1$\times$10$^{-4}$~ \\
LMC-WR\,127 & Brey\,95a           & PSPC & 121.1 & 7.1$\times$10$^{-4}$~ & SMC-WR\,12  & SMC-054730          & PSPC &  25.7 & 6.0$\times$10$^{-4}$~ \\
            &                     & HRI  &  40.5 & 9.2$\times$10$^{-4}$~ &             &                     & HRI  &  99.4 & 4.7$\times$10$^{-4}$~   
\enddata
\end{deluxetable}
